Charged Higgs boson in the $W^\pm$ Higgs channel at the Large Hadron Collider

In light of the recent discovery of a neutral Higgs boson, $H_{\rm obs}$, with a mass near 125 GeV, we reassess the LHC discovery potential of a charged Higgs boson, $H^\pm$, in the $W^\pm H_{\rm obs}$ decay channel. This decay channel can be particularly important for a $H^\pm$ heavier than the top quark, when it is produced through the $pp \rightarrow tH^\pm$ process. The knowledge of the mass of $H_{\rm obs}$ provides an additional handle in the kinematic selection when reconstructing a Breit-Wigner resonance in the $H_{\rm obs} \rightarrow b\bar{b}$ decay channel. We consider some extensions of the Standard Model Higgs sector, with and without supersymmetry, and perform a dedicated signal-to-background analysis to test the scope of this channel for the LHC running at the design energy (14 TeV), for 300/fb (standard) and 3000/fb (high) integrated luminosities. We find that, while this channel does not show much promise for a supersymmetric $H^\pm$ state, significant portions of the parameter spaces of several two-Higgs doublet models are testable.

==> MSSM_mh_mhpm_tanb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(6792,2425){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\tan\beta$}}}%
      \put(1251,4019){\makebox(0,0)[l]{\strut{}$MSSM$}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 95}}%
      \put(1077,1601){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 105}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 110}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 115}}%
      \put(1077,3659){\makebox(0,0)[r]{\strut{} 120}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 125}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_h$ [GeV]}}}%
      \put(6462,1458){\makebox(0,0)[l]{\strut{}2}}%
      \put(6462,2137){\makebox(0,0)[l]{\strut{}3}}%
      \put(6462,2816){\makebox(0,0)[l]{\strut{}4}}%
      \put(6462,3495){\makebox(0,0)[l]{\strut{}5}}%
      \put(6462,4174){\makebox(0,0)[l]{\strut{}6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MSSM_mh_mhpm_tanb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MSSM_mhpm_XS_mh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(7165,2081){\rotatebox{90}{\makebox(0,0)[l]{\strut{}${\rm BR}(h \rightarrow b\bar{b})$}}}%
      \put(4815,3487){\makebox(0,0)[l]{\strut{}$MSSM$}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1429){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,1773){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1077,2459){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1077,2801){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1077,3487){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1077,3831){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)$ [fb]}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0.64}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 0.66}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 0.68}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 0.72}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 0.74}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 0.76}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 0.78}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 0.82}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MSSM_mhpm_XS_mh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1NMSSM_mhpm_BRhpmh1w_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$NMSSM$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = H_1$}}%
      \put(422,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm H_1)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1600){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2630){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,3659){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 600}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1NMSSM_mhpm_BRhpmh1w_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1NMSSM_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2698){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4692){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 200}}%
      \put(2032,528){\makebox(0,0){\strut{} 250}}%
      \put(2986,528){\makebox(0,0){\strut{} 300}}%
      \put(3941,528){\makebox(0,0){\strut{} 350}}%
      \put(4895,528){\makebox(0,0){\strut{} 400}}%
      \put(5849,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H_1)\times {\rm BR}(H_1\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1269,4906){\makebox(0,0)[l]{\strut{}$NMSSM$}}%
      \put(5753,4906){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = H_1$}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}w CMS}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}w ATLAS}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1NMSSM_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1al2hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$A2HDM$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = h$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm h)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 900}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h1al2hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1al2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1396,4894){\makebox(0,0)[l]{\strut{}$A2HDM$}}%
      \put(5871,4894){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = h$}}%
      \put(2522,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(2522,4382){\makebox(0,0)[r]{\strut{}\footnotesize{w CMS}}}%
      \csname LTb\endcsname%
      \put(2522,4162){\makebox(0,0)[r]{\strut{}\footnotesize{w ATLAS}}}%
      \csname LTb\endcsname%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1al2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1t12hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$2HDM-I$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = h$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm h)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 50}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 150}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 250}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 350}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 450}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h1t12hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1t12hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2698){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4692){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 200}}%
      \put(2032,528){\makebox(0,0){\strut{} 250}}%
      \put(2986,528){\makebox(0,0){\strut{} 300}}%
      \put(3941,528){\makebox(0,0){\strut{} 350}}%
      \put(4895,528){\makebox(0,0){\strut{} 400}}%
      \put(5849,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1269,4899){\makebox(0,0)[l]{\strut{}$2HDM-I$}}%
      \put(5849,4899){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = h$}}%
      \put(2398,1097){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(2398,877){\makebox(0,0)[r]{\strut{}w CMS}}%
      \csname LTb\endcsname%
      \put(4177,1097){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4177,877){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(5956,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(5956,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1t12hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1t22hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 320}}%
      \put(1710,910){\makebox(0,0){\strut{} 340}}%
      \put(2250,910){\makebox(0,0){\strut{} 360}}%
      \put(2790,910){\makebox(0,0){\strut{} 380}}%
      \put(3330,910){\makebox(0,0){\strut{} 400}}%
      \put(3870,910){\makebox(0,0){\strut{} 420}}%
      \put(4410,910){\makebox(0,0){\strut{} 440}}%
      \put(4950,910){\makebox(0,0){\strut{} 460}}%
      \put(5490,910){\makebox(0,0){\strut{} 480}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1359,4297){\makebox(0,0)[l]{\strut{}$2HDM-II$}}%
      \put(5166,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = h$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm h)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1472){\makebox(0,0)[l]{\strut{} 50}}%
      \put(6449,1858){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,2244){\makebox(0,0)[l]{\strut{} 150}}%
      \put(6449,2630){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,3016){\makebox(0,0)[l]{\strut{} 250}}%
      \put(6449,3402){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,3788){\makebox(0,0)[l]{\strut{} 350}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 400}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h1t22hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1t22hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4242){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 320}}%
      \put(1714,528){\makebox(0,0){\strut{} 340}}%
      \put(2350,528){\makebox(0,0){\strut{} 360}}%
      \put(2986,528){\makebox(0,0){\strut{} 380}}%
      \put(3622,528){\makebox(0,0){\strut{} 400}}%
      \put(4259,528){\makebox(0,0){\strut{} 420}}%
      \put(4895,528){\makebox(0,0){\strut{} 440}}%
      \put(5531,528){\makebox(0,0){\strut{} 460}}%
      \put(6167,528){\makebox(0,0){\strut{} 480}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1237,4899){\makebox(0,0)[l]{\strut{}$2HDM-II$}}%
      \put(5849,4899){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = h$}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{w CMS}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{w ATLAS}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1t22hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2NMSSM_mhpm_BRhpmh2w_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1601){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,3659){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$NMSSM$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = H_2$}}%
      \put(422,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm H_2)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 900}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2NMSSM_mhpm_BRhpmh2w_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2NMSSM_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%    \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2698){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4692){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 200}}%
      \put(2032,528){\makebox(0,0){\strut{} 250}}%
      \put(2986,528){\makebox(0,0){\strut{} 300}}%
      \put(3941,528){\makebox(0,0){\strut{} 350}}%
      \put(4895,528){\makebox(0,0){\strut{} 400}}%
      \put(5849,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H_2)\times {\rm BR}(H_2\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1269,4906){\makebox(0,0)[l]{\strut{}$NMSSM$}}%
      \put(5753,4906){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = H_2$}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}w CMS}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}w ATLAS}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2NMSSM_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2al2hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$A2HDM$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = H$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm H)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 900}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h2al2hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2al2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H)\times {\rm BR}(H\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1396,4894){\makebox(0,0)[l]{\strut{}$A2HDM$}}%
      \put(5871,4894){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = H$}}%
      \put(2522,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(2522,4382){\makebox(0,0)[r]{\strut{}\footnotesize{w CMS}}}%
      \csname LTb\endcsname%
      \put(2522,4162){\makebox(0,0)[r]{\strut{}\footnotesize{w ATLAS}}}%
      \csname LTb\endcsname%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2al2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2t12hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1332,4297){\makebox(0,0)[l]{\strut{}$2HDM-I$}}%
      \put(5139,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = H$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm H)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 50}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 150}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 250}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 350}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 450}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h2t12hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2t12hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2698){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4692){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 200}}%
      \put(2032,528){\makebox(0,0){\strut{} 250}}%
      \put(2986,528){\makebox(0,0){\strut{} 300}}%
      \put(3941,528){\makebox(0,0){\strut{} 350}}%
      \put(4895,528){\makebox(0,0){\strut{} 400}}%
      \put(5849,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H)\times {\rm BR}(H\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1269,4899){\makebox(0,0)[l]{\strut{}$2HDM-I$}}%
      \put(5849,4899){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = H$}}%
      \put(2398,1097){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(2398,877){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4177,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4177,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2t12hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2t22hdm_mhpm_BRhpmhw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 320}}%
      \put(1710,910){\makebox(0,0){\strut{} 340}}%
      \put(2250,910){\makebox(0,0){\strut{} 360}}%
      \put(2790,910){\makebox(0,0){\strut{} 380}}%
      \put(3330,910){\makebox(0,0){\strut{} 400}}%
      \put(3870,910){\makebox(0,0){\strut{} 420}}%
      \put(4410,910){\makebox(0,0){\strut{} 440}}%
      \put(4950,910){\makebox(0,0){\strut{} 460}}%
      \put(5490,910){\makebox(0,0){\strut{} 480}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1305,4297){\makebox(0,0)[l]{\strut{}$2HDM-II$}}%
      \put(5166,4297){\makebox(0,0)[l]{\strut{}$H_{\rm obs} = H$}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm BR}(H^\pm \rightarrow W^\pm H)$}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6449,1600){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6449,2630){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6449,3659){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 600}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm})$ [fb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./h2t22hdm_mhpm_BRhpmhw_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2t22hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%  }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(972,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(972,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(972,4242){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,528){\makebox(0,0){\strut{} 320}}%
      \put(1714,528){\makebox(0,0){\strut{} 340}}%
      \put(2350,528){\makebox(0,0){\strut{} 360}}%
      \put(2986,528){\makebox(0,0){\strut{} 380}}%
      \put(3622,528){\makebox(0,0){\strut{} 400}}%
      \put(4259,528){\makebox(0,0){\strut{} 420}}%
      \put(4895,528){\makebox(0,0){\strut{} 440}}%
      \put(5531,528){\makebox(0,0){\strut{} 460}}%
      \put(6167,528){\makebox(0,0){\strut{} 480}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H)\times {\rm BR}(H\rightarrow b\bar{b})$ [fb]}}}}%
      \put(3940,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1237,4899){\makebox(0,0)[l]{\strut{}$2HDM-II$}}%
      \put(5849,4899){\makebox(0,0)[l]{\strut{}$H_{ \rm obs} = H$}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{only $b$-physics}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{w CMS}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{w ATLAS}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2t22hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup

